SiO Maser Survey toward the Inner Galactic Disk: 40 < l < 70 and |b| < 10

We present the results of an SiO maser survey for color-selected IRAS sources in the area 40 < l < 70 and |b| < 10 in the SiO J=1-0, v=1 and 2 transitions. We detected 134 out of 272 observed sources in SiO masers; 127 were new detections. A systematic difference in the detection rates between SiO and OH maser searches was found. Especially, in the color ranges with log(F_{25}/F_{12}) smaller than -0.1, the detection rate of the SiO masers is significantly higher than that of OH masers. We found a possible kinematic influence of the galactic arm on the distribution of SiO maser sources. It was found that the velocity dispersion of SiO maser sources tends to decrease with the galactocentric distance. Using the present and previous data of SiO maser surveys, we found that the local velocity gradient of the rotational velocity of the Galaxy is consistent with the values obtained from other kinds of disk population stars within a statistical uncertainty. The Oort's constants, "A" and "B", were computed from the gradient of the rotation curve for the present data, and were consistent with the IAU standard values. In addition, in order to check the reliability of IRAS positions, we observed toward the MSX positions for 5 MSX counterparts, which are located more than 20" away (but within 60") from IRAS positions. We detected all of these 5 sources in SiO masers.

==> (inline-0) <==
\begin{longtable}{lrrcrrrcrr}
\caption{List of detections.}
\hline\hline
 & & $J=1$--$0$ & $v=1$ &  & & $J=1$--$0$ & $v=2$ & &   \\
IRAS name & $V_{\textrm{lsr}}$ & $T_{\textrm{a}}$ & $S$ & r.m.s. & $V_{\textrm{lsr}}$ & $T_{\textrm{a}}$ & $S$ & r.m.s. & Obs. date \\
&\multicolumn{4}{c}{------------------------------------------------} & \multicolumn{4}{c}{------------------------------------------------}&\\ 
  & (km s$^{-1}$) & (K) & (K km s$^{-1}$) & (K) & (km s$^{-1}$) & (K) & (K km s$^{-1}$) & (K) & (yymmdd.d) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{10}{l}{Note. The numbers in parentheses are tentative detections.}\\
\endlastfoot
18413+1354 & $-$12.9 & 13.364 & 47.770 & 0.084 & $-$17.9 & 5.335 & 31.542 & 0.099 & 000529.2 \\
18423+1616 & 35.9 & 0.595 & 2.216 & 0.052 & 40.8 & 0.495 & 1.368 & 0.071 & 000417.4 \\
18432+1343 & 37.1 & 0.712 & 2.323 & 0.058 & 37.2 & 0.878 & 2.116 & 0.080 & 000415.3 \\
18456+1351 & $-$17.3 & 0.730 & 1.428 & 0.054 & $-$17.7 & 0.516 & 0.895 & 0.064 & 000523.0 \\
18498+1014 & 81.5 & 0.149 & 0.395 & 0.029 & 80.8 & 0.185 & 0.524 & 0.034 & 000524.1 \\
18506+0912 & 47.8 & 0.225 & 0.250 & 0.043 & 48.1 & 0.334 & 0.541 & 0.052 & 000418.3 \\
18511+1141 & 45.0 & 0.101 & 0.361 & 0.027 & 44.8 & 0.180 & 0.028 & 0.033 & 000524.2 \\
18528+1543 & $-$18.3 & 1.293 & 6.896 & 0.122 & $-$16.6 & 0.835 & 4.528 & 0.157 & 000415.4 \\
18530+0817 & $-$2.1 & 1.382 & 6.700 & 0.095 & $-$2.6 & 1.851 & 7.040 & 0.105 & 000418.3 \\
18531+1829 & 55.2 & 0.229 & 0.670 & 0.039 & $\cdots$ & $\cdots$ & $\cdots$ & 0.044 & 000525.0 \\
18535+0726 & 49.0 & 0.757 & 2.839 & 0.081 & 48.9 & 1.080 & 3.930 & 0.100 & 000419.3 \\
18545+1040 & 52.1 & 1.155 & 5.043 & 0.090 & 51.7 & 1.775 & 7.484 & 0.105 & 000418.3 \\
18547+1254 & 32.7 & 0.943 & 1.902 & 0.066 & 33.2 & 0.760 & 1.982 & 0.087 & 000419.3 \\
18549+0905 & 19.4 & 1.701 & 7.022 & 0.081 & 22.3 & 1.087 & 4.366 & 0.126 & 000417.3 \\
18556+0811 & 37.4 & 0.970 & 2.808 & 0.067 & 36.7 & 0.688 & 2.145 & 0.098 & 000417.3 \\
18556+1409 & 88.4 & 0.328 & 0.835 & 0.032 & 87.1 & 0.217 & 0.924 & 0.050 & 000417.3 \\
18563+0816 & 13.8 & 0.121 & 0.296 & 0.040 & 12.7 & 0.199 & 0.554 & 0.048 & 000419.3 \\
18567+1046 & 0.5 & 0.995 & 3.493 & 0.088 & 0.1 & 0.917 & 2.394 & 0.106 & 000418.3 \\
18581+1405 & 125.9 & 0.297 & 0.934 & 0.053 & 122.5 & 0.431 & 1.082 & 0.067 & 000421.3 \\
18585+0900 & $\cdots$ & $\cdots$ & $\cdots$ & 0.061 & 78.4 & 0.526 & 2.066 & 0.067 & 000426.4 \\
18590+2025 & 70.4 & 0.183 & 0.822 & 0.027 & 69.8 & 0.188 & 0.866 & 0.033 & 000525.2 \\
18592+1455 & 0.5 & 1.003 & 3.771 & 0.051 & 0.3 & 1.373 & 4.315 & 0.086 & 010110.6 \\
19008+0907 & 11.4 & 0.414 & 1.083 & 0.062 & 11.5 & 0.534 & 1.033 & 0.074 & 000419.4 \\
19010+1307 & 58.6 & 0.675 & 2.919 & 0.065 & 61.1 & 0.616 & 2.735 & 0.076 & 000418.3 \\
19023+0745 & 31.3 & 0.441 & 1.814 & 0.058 & 34.8 & 0.740 & 2.740 & 0.072 & 000421.3 \\
19024+1923 & 27.7 & 0.816 & 2.073 & 0.105 & 27.0 & 1.384 & 4.090 & 0.118 & 000419.4 \\
19029+2305 & $-$23.4 & 0.363 & 1.152 & 0.042 & $-$21.3 & 0.282 & 0.888 & 0.053 & 000421.4 \\
19029+0933 & 58.6 & 0.664 & 2.271 & 0.095 & 61.3 & 0.794 & 3.732 & 0.104 & 000426.4 \\
19032+1715 & $-$17.9 & 1.363 & 5.624 & 0.139 & $-$16.9 & 1.003 & 2.911 & 0.182 & 000415.4 \\
19039+1634 & 59.1 & 0.170 & 0.489 & 0.036 & 59.7 & 0.198 & 0.366 & 0.044 & 000422.3 \\
19041+0952 & 62.4 & 0.396 & 1.798 & 0.061 & 68.4 & 0.463 & 2.399 & 0.070 & 000419.3 \\
19043+1009 & 46.9 & 0.636 & 2.510 & 0.077 & 46.4 & 1.072 & 4.237 & 0.095 & 000418.3 \\
19044+0833 & 32.4 & 0.287 & 0.797 & 0.047 & 32.4 & 0.205 & 0.336 & 0.058 & 000418.4 \\
19047+1539 & 96.5 & 1.012 & 4.072 & 0.049 & 96.7 & 1.026 & 3.070 & 0.071 & 010212.3 \\
19052+0922 & 44.7 & 2.077 & 6.356 & 0.066 & 43.7 & 1.803 & 5.908 & 0.077 & 000423.3 \\
19065+1444 & 5.1 & 0.156 & 0.438 & 0.029 & 5.3 & 0.144 & 0.521 & 0.032 & 000527.2 \\
19068+1127 & 9.3 & 0.491 & 2.123 & 0.089 & 9.1 & 0.570 & 1.883 & 0.093 & 000423.3 \\
19071+0625 & 91.4 & 0.311 & 0.507 & 0.078 & 91.0 & 0.391 & 0.924 & 0.090 & 000423.3 \\
19079+1143 & 39.6 & 0.284 & 1.252 & 0.057 & 37.6 & 0.403 & 1.356 & 0.063 & 000427.3 \\
19083+0851 & 56.7 & 2.647 & 16.574 & 0.148 & 56.8 & 2.772 & 12.360 & 0.169 & 000427.3 \\
19087+1413 & 36.4 & 1.225 & 3.591 & 0.108 & 36.4 & 1.192 & 2.513 & 0.113 & 000427.3 \\
19088+1129 & 33.6 & 0.512 & 0.930 & 0.084 & 33.8 & 1.052 & 1.736 & 0.106 & 000425.3 \\
19108+1310 & 55.6 & 0.307 & 1.757 & 0.057 & 53.9 & 0.481 & 1.954 & 0.064 & 000527.3 \\
19128+1310 & 59.7 & 0.133 & 0.306 & 0.048 & 59.6 & 0.417 & 1.089 & 0.060 & 000529.2 \\
19147+1349 & 25.1 & 0.509 & 1.573 & 0.049 & 24.9 & 0.285 & 1.049 & 0.072 & 010212.3 \\
19149+1638 & 42.9 & 0.981 & 2.585 & 0.093 & 43.0 & 0.875 & 1.654 & 0.116 & 000428.3 \\
19160+0755 & 42.2 & 0.320 & 0.581 & 0.055 & 42.2 & 0.539 & 1.626 & 0.068 & 000530.2 \\
19161+2343 & 26.3 & 0.576 & 2.018 & 0.084 & 23.1 & 0.696 & 3.366 & 0.092 & 000427.4 \\
19167+1733 & 42.9 & 0.103 & 0.297 & 0.038 & 31.6 & 0.222 & 0.367 & 0.046 & 000422.4 \\
19175+0958 & 47.9 & 0.360 & 1.163 & 0.063 & 48.2 & 0.363 & 1.434 & 0.074 & 000428.3 \\
19176+1939 & 54.6 & 0.204 & 0.361 & 0.049 & 53.8 & 0.185 & 0.513 & 0.044 & 000531.0 \\
19186+1657 & 74.1 & 2.274 & 5.648 & 0.126 & 73.8 & 1.718 & 4.985 & 0.144 & 000425.3 \\
19187+2221 & $-$13.1 & 0.203 & 0.042 & 0.037 & $-$14.0 & 0.177 & 0.386 & 0.041 & 000601.9 \\
19190+3035 & 0.7 & 0.190 & 0.355 & 0.039 & 0.8 & 0.276 & 0.400 & 0.045 & 000422.4 \\
19190+1128 & 58.2 & 1.003 & 2.708 & 0.083 & 57.6 & 1.315 & 3.478 & 0.128 & 010212.4 \\
19192+0922 & $-$70.9 & 2.232 & 5.462 & 0.120 & $-$70.9 & 2.947 & 5.636 & 0.147 & 000428.3 \\
19195+1747 & 35.1 & 1.227 & 3.685 & 0.107 & 35.5 & 0.755 & 2.557 & 0.118 & 000422.4 \\
19195+0522 & $-$17.6 & 1.614 & 4.095 & 0.067 & $-$18.7 & 1.338 & 4.484 & 0.070 & 000602.9 \\
19206+2255 & $-$34.3 & 0.360 & 1.664 & 0.068 & $-$33.9 & 0.560 & 1.308 & 0.082 & 000419.4 \\
19206+2517 & 30.1 & 0.341 & 1.174 & 0.080 & 37.1 & 0.362 & 1.373 & 0.095 & 000419.4 \\
19212+1843 & 14.0 & 0.470 & 1.263 & 0.076 & 13.9 & 0.601 & 1.404 & 0.093 & 000424.4 \\
19213+0340 & 23.4 & 0.828 & 2.320 & 0.064 & 23.3 & 0.965 & 2.580 & 0.088 & 010212.4 \\
19214+0513 & 9.7 & 0.430 & 1.713 & 0.052 & 10.3 & 0.390 & 1.953 & 0.063 & 000428.3 \\
19229+1708 & 38.8 & 0.989 & 8.360 & 0.065 & 45.1 & 0.360 & 2.255 & 0.090 & 000417.4 \\
19231+3555 & $-$23.5 & 1.694 & 10.855 & 0.087 & $-$23.3 & 1.112 & 6.367 & 0.096 & 000527.3 \\
19236+1359 & 35.3 & 0.386 & 1.054 & 0.043 & 35.0 & 0.688 & 1.816 & 0.051 & 000529.2 \\
19237+1430 & 76.8 & 1.991 & 4.812 & 0.117 & 76.8 & 1.834 & 4.449 & 0.132 & 000425.3 \\
19240+3615 & 38.7 & 0.900 & 3.379 & 0.086 & 37.3 & 0.574 & 2.380 & 0.094 & 000527.3 \\
19244+1809 & 44.4 & 0.888 & 2.888 & 0.096 & 44.4 & 1.107 & 3.280 & 0.132 & 000417.4 \\
19252+2201 & $-$21.0 & 0.783 & 3.479 & 0.067 & $-$18.2 & 1.121 & 4.828 & 0.065 & 000604.9 \\
19259+0510 & 11.2 & 0.311 & 0.801 & 0.030 & 13.0 & 0.163 & 0.186 & 0.038 & 010215.4 \\
19264+1132 & $-$29.2 & 1.625 & 4.514 & 0.074 & $-$29.5 & 1.892 & 5.362 & 0.098 & 000530.2 \\
19265+3116 & 34.3 & 0.377 & 1.649 & 0.055 & 36.8 & 0.445 & 0.635 & 0.069 & 000422.4 \\
19270+2239 & 7.5 & 0.827 & 3.137 & 0.099 & 10.1 & 0.791 & 4.393 & 0.125 & 000417.4 \\
19271+1354 & 51.0 & 3.350 & 8.386 & 0.106 & 50.9 & 2.832 & 7.158 & 0.107 & 000531.1 \\
19276+1500 & 42.9 & 0.817 & 2.808 & 0.056 & 43.2 & 1.445 & 4.067 & 0.066 & 000604.9 \\
19283+1421 & $-$5.1 & 0.752 & 2.104 & 0.083 & $-$4.8 & 1.451 & 3.453 & 0.106 & 000529.2 \\
19288+2923 & $-$37.7 & 0.810 & 2.253 & 0.088 & $-$37.4 & 1.382 & 3.369 & 0.111 & 000420.4 \\
19290+1600 & 55.8 & 0.262 & 1.260 & 0.050 & 55.8 & 1.177 & 1.997 & 0.067 & 010215.4 \\
19291+0502 & $-$5.0 & 0.942 & 3.309 & 0.085 & $-$4.2 & 1.206 & 3.555 & 0.130 & 010212.5 \\
19303+1553 & 8.2 & 0.461 & 1.868 & 0.061 & 9.2 & 0.485 & 1.767 & 0.086 & 010212.5 \\
19305+2410 & 22.7 & 0.546 & 1.714 & 0.068 & 22.6 & 0.518 & 2.086 & 0.094 & 000417.4 \\
19307+1338 & 43.5 & 0.741 & 2.908 & 0.048 & 43.5 & 0.342 & 0.857 & 0.074 & 010212.5 \\
19309+2022 & 45.6 & 0.397 & 1.260 & 0.076 & 45.3 & 0.898 & 1.132 & 0.081 & 000426.4 \\
19312+1130 & 65.9 & 1.905 & 5.394 & 0.075 & 66.3 & 1.776 & 4.771 & 0.094 & 010215.4 \\
19323+2103 & 14.0 & 0.263 & 0.805 & 0.041 & 11.8 & 0.183 & 0.479 & 0.046 & 000426.4 \\
19333+1918 & $-$23.5 & 0.300 & 0.914 & 0.038 & $-$20.3 & 0.282 & 0.686 & 0.058 & 010212.5 \\
19344+2114 & $\cdots$ & $\cdots$ & $\cdots$ & 0.053 & 44.3 & 0.476 & 0.997 & 0.080 & 010212.6 \\
19347+2755 & 26.4 & 0.113 & 0.218 & 0.041 & 29.5 & 0.185 & 0.325 & 0.046 & 000422.4 \\
19349+1657 & 12.5 & 0.264 & 1.014 & 0.040 & 12.5 & 0.282 & 0.840 & 0.048 & 000524.2 \\
19352+1914 & $-$12.8 & 0.500 & 2.070 & 0.050 & $-$12.6 & 0.490 & 1.866 & 0.061 & 000524.3 \\
19361+1805 & 24.5 & 0.590 & 2.108 & 0.059 & 23.1 & 0.422 & 1.492 & 0.057 & 000531.2 \\
19371+2855 & 23.6 & 1.220 & 4.974 & 0.130 & 25.0 & 1.150 & 3.611 & 0.174 & 000421.4 \\
19374+0550 & $-$17.0 & 3.696 & 12.452 & 0.085 & $-$17.5 & 5.195 & 15.051 & 0.126 & 010213.3 \\
19382+3400 & 4.7 & 0.176 & 0.266 & 0.051 & 4.5 & 0.418 & 0.812 & 0.056 & 000423.4 \\
19386+1513 & 1.8 & 0.818 & 3.485 & 0.061 & 0.7 & 0.743 & 2.824 & 0.086 & 010213.3 \\
19387+1527 & 59.8 & 0.370 & 0.694 & 0.088 & 59.9 & 0.713 & 0.795 & 0.103 & 000529.3 \\
19393+2447 & 18.8 & 0.220 & 1.649 & 0.031 & (18.0) & (0.148) & (0.240) & 0.050 & 010213.3 \\
19395+1827 & $-$0.5 & 1.160 & 2.030 & 0.063 & $-$0.4 & 0.829 & 2.583 & 0.081 & 010319.5 \\
19395+1949 & 43.2 & 1.060 & 2.939 & 0.069 & 42.8 & 0.843 & 2.310 & 0.089 & 010215.4 \\
19399+2258 & $-$0.3 & 0.283 & 1.715 & 0.049 & $\cdots$ & $\cdots$ & $\cdots$ & 0.062 & 000415.4 \\
19405+2938 & 11.2 & 0.463 & 1.584 & 0.049 & 10.2 & 0.386 & 1.310 & 0.049 & 000525.3 \\
19410+2700 & $-$58.8 & 0.196 & 1.201 & 0.033 & $-$60.8 & 0.184 & 0.835 & 0.034 & 000525.3 \\
19413+2829 & 26.7 & 0.240 & 0.405 & 0.050 & 25.7 & 0.169 & 0.578 & 0.052 & 000427.4 \\
19414+2237 & 51.8 & 1.861 & 6.950 & 0.132 & 47.8 & 0.929 & 3.883 & 0.159 & 000415.4 \\
19422+3506 & $-$50.4 & 3.115 & 11.364 & 0.118 & $-$50.4 & 3.471 & 13.080 & 0.112 & 000525.4 \\
19425+3323 & 9.8 & 5.458 & 11.280 & 0.138 & 9.6 & 6.255 & 10.192 & 0.156 & 000421.4 \\
19448+2653 & 1.7 & 0.529 & 1.925 & 0.061 & 1.1 & 0.726 & 2.626 & 0.074 & 000529.3 \\
19454+2536 & 47.4 & 0.647 & 3.446 & 0.051 & 50.8 & 1.020 & 3.593 & 0.070 & 010214.3 \\
19459+1716 & $-$1.9 & 0.236 & 0.745 & 0.035 & $-$2.1 & 0.130 & 0.653 & 0.042 & 000529.3 \\
19459+2815 & $-$59.4 & 0.293 & 0.867 & 0.036 & $-$59.6 & 0.290 & 0.677 & 0.047 & 000525.2 \\
19462+2232 & 12.4 & 0.672 & 2.243 & 0.075 & 12.3 & 1.102 & 2.877 & 0.099 & 010214.3 \\
19471+2944 & $-$46.5 & 0.648 & 2.299 & 0.036 & $-$40.9 & 0.454 & 1.850 & 0.039 & 000526.3 \\
19484+1923 & 85.0 & 0.851 & 2.373 & 0.063 & 82.8 & 0.558 & 2.157 & 0.079 & 010319.5 \\
19493+2905 & $-$21.9 & 2.580 & 8.931 & 0.070 & $-$21.8 & 3.911 & 13.190 & 0.093 & 010214.3 \\
19495+0835 & 44.5 & 6.438 & 16.734 & 0.098 & 44.3 & 7.977 & 16.065 & 0.125 & 010214.4 \\
19499+2141 & 3.6 & 0.449 & 0.973 & 0.040 & 2.9 & 0.292 & 0.919 & 0.053 & 010214.4 \\
19508+2659 & 6.1 & 0.555 & 1.632 & 0.097 & 4.7 & 0.598 & 1.720 & 0.102 & 000427.4 \\
19519+2527 & $-$14.6 & 0.243 & 1.527 & 0.038 & $-$14.4 & 0.231 & 0.339 & 0.052 & 010214.4 \\
19522+1935 & 70.6 & 0.944 & 4.796 & 0.080 & 65.7 & 0.715 & 2.265 & 0.095 & 010215.3 \\
19527+2231 & 39.0 & 0.675 & 2.791 & 0.092 & 39.5 & 0.899 & 1.727 & 0.111 & 000524.3 \\
19542+3120 & $-$1.4 & 0.356 & 0.965 & 0.062 & $-$4.7 & 0.545 & 2.201 & 0.076 & 000524.4 \\
19552+2138 & 48.6 & 0.365 & 1.135 & 0.046 & 51.0 & 0.312 & 1.196 & 0.055 & 000530.3 \\
19583+1323 & $-$24.9 & 1.072 & 2.745 & 0.068 & $-$24.7 & 0.643 & 2.266 & 0.084 & 000530.3 \\
20005+1635 & ($-$5.0) & (0.135) & (0.143) & 0.048 & $-$7.7 & 0.251 & 0.475 & 0.060 & 000530.3 \\
20010+3011 & 21.2 & 1.325 & 6.778 & 0.100 & 21.0 & 1.891 & 7.774 & 0.142 & 000417.5 \\
20024+1727 & $-$0.6 & 1.074 & 2.555 & 0.148 & $-$3.3 & 1.626 & 3.099 & 0.178 & 000420.5 \\
20095+2726 & 12.3 & 0.430 & 0.884 & 0.068 & 12.4 & 0.636 & 1.866 & 0.095 & 000417.5 \\
20118+3107 & $-$7.5 & 0.267 & 0.430 & 0.050 & $-$6.4 & 0.321 & 0.928 & 0.058 & 000522.4 \\
20156+2130 & 21.2 & 1.094 & 5.741 & 0.066 & 21.5 & 0.729 & 3.590 & 0.087 & 010215.3 \\
20171+2732 & 48.0 & 0.710 & 1.814 & 0.090 & 48.1 & 0.616 & 1.497 & 0.098 & 000424.5 \\
20181+2234 & 40.8 & 0.739 & 1.844 & 0.078 & 40.4 & 1.368 & 2.607 & 0.091 & 010215.4 \\
20246+2813 & 18.1 & 1.211 & 4.178 & 0.145 & 18.2 & 1.214 & 5.260 & 0.172 & 000419.5 \\
20280+2631 & 14.0 & 0.637 & 1.069 & 0.116 & 15.0 & 0.699 & 1.499 & 0.127 & 000419.5 \\
\end{longtable}}

% TABLE2.TEX -- Sample table 2.

{\setlength{\tabcolsep}{3pt}\footnotesize
\begin{longtable}{lccr}
\caption{List of non-detections}
\hline\hline
IRAS name & r.m.s. ($J=$1--0, $v=$1) & r.m.s. ($J=$1--0, $v=$2) & Obs. date \\
 & ------------------------ & ------------------------ & \\ 
 & (K) & (K) & (yymmdd.d) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
18392+1328 & 0.074 & 0.052 & 000415.3 \\
18425+1727 & 0.057 & 0.041 & 000415.3 \\
18462+1208 & 0.069 & 0.045 & 000417.3 \\
18490+1158 & 0.044 & 0.030 & 000417.3 \\
18501+1019 & 0.091 & 0.069 & 000415.4 \\
18512+2029 & 0.091 & 0.069 & 000415.4 \\
18520+1014 & 0.067 & 0.050 & 000417.3 \\
18526+0945 & 0.060 & 0.053 & 000418.3 \\
18554+1333 & 0.050 & 0.055 & 000525.2 \\
18563+2319 & 0.060 & 0.062 & 000526.0 \\
18568+1814 & 0.056 & 0.049 & 000426.3 \\
18578+0951 & 0.062 & 0.053 & 000418.3 \\
18588+1400 & 0.074 & 0.065 & 000419.4 \\
19005+0843 & 0.072 & 0.057 & 000419.3 \\
19007+1652 & 0.050 & 0.053 & 000527.0 \\
19012+1128 & 0.065 & 0.052 & 000418.3 \\
19025+0702 & 0.075 & 0.062 & 000421.3 \\
19026+1300 & 0.041 & 0.037 & 000426.3 \\
19029+0808 & 0.074 & 0.050 & 010212.3 \\
19035+1010 & 0.068 & 0.057 & 000418.3 \\
19039+1733 & 0.047 & 0.046 & 000527.2 \\
19041+1734 & 0.062 & 0.054 & 000422.4 \\
19061+1041 & 0.057 & 0.048 & 000425.3 \\
19099+1145 & 0.048 & 0.043 & 000427.3 \\
19102+1356 & 0.063 & 0.063 & 000527.2 \\
19106+1708 & 0.060 & 0.061 & 000527.2 \\
19112+1439 & 0.086 & 0.060 & 000529.2 \\
19114+0920 & 0.075 & 0.066 & 000424.4 \\
19114+0743 & 0.060 & 0.050 & 000425.3 \\
19131+1551 & 0.068 & 0.054 & 000428.3 \\
19135+0931 & 0.062 & 0.057 & 000420.3 \\
19136+2055 & 0.080 & 0.084 & 000421.4 \\
19140+0652 & 0.062 & 0.053 & 000424.4 \\
19140+1313 & 0.048 & 0.052 & 000530.1 \\
19148+1138 & 0.080 & 0.064 & 000419.4 \\
19159+1744 & 0.075 & 0.059 & 000428.3 \\
19201+1040 & 0.048 & 0.051 & 000530.2 \\
19202+2009 & 0.070 & 0.050 & 000417.4 \\
19206+2121 & 0.068 & 0.051 & 000417.4 \\
19211+1606 & 0.071 & 0.049 & 010212.4 \\
19227+1700 & 0.070 & 0.046 & 010212.4 \\
19236+2003 & 0.075 & 0.065 & 000424.4 \\
19236+2404 & 0.099 & 0.079 & 000421.4 \\
19238+1159 & 0.059 & 0.051 & 000425.4 \\
19244+2015 & 0.077 & 0.053 & 000417.4 \\
19246+1736 & 0.051 & 0.057 & 000529.2 \\
19253+1114 & 0.043 & 0.035 & 000529.2 \\
19263+1810 & 0.086 & 0.065 & 010207.6 \\
19267+0345 & 0.074 & 0.050 & 010212.4 \\
19267+1354 & 0.050 & 0.054 & 000530.2 \\
19268+1904 & 0.070 & 0.048 & 010212.4 \\
19274+1835 & 0.070 & 0.047 & 010212.4 \\
19276+0739 & 0.084 & 0.069 & 000606.9 \\
19276+2158 & 0.068 & 0.048 & 010212.4 \\
19282+2253 & 0.085 & 0.061 & 000603.1 \\
19283+2753 & 0.061 & 0.055 & 000527.3 \\
19285+1808 & 0.081 & 0.065 & 000425.4 \\
19296+2227 & 0.070 & 0.049 & 010212.5 \\
19304+2529 & 0.073 & 0.062 & 000423.4 \\
19315+1807 & 0.071 & 0.048 & 010212.5 \\
19320+2013 & 0.077 & 0.049 & 010212.5 \\
19325+1725 & 0.067 & 0.063 & 000427.4 \\
19325+2346 & 0.077 & 0.048 & 010212.5 \\
19329+2641 & 0.152 & 0.121 & 000420.4 \\
19338+1522 & 0.050 & 0.037 & 010319.4 \\
19339+2408 & 0.064 & 0.054 & 000424.4 \\
19342+2331 & 0.061 & 0.049 & 010319.5 \\
19343+0912 & 0.078 & 0.055 & 010212.6 \\
19344+1921 & 0.062 & 0.068 & 000531.1 \\
19348+2136 & 0.068 & 0.044 & 010213.3 \\
19349+2438 & 0.070 & 0.067 & 000426.4 \\
19351+1922 & 0.052 & 0.055 & 000524.3 \\
19352+2000 & 0.053 & 0.060 & 000524.3 \\
19355+2949 & 0.069 & 0.059 & 000426.4 \\
19360+3442 & 0.091 & 0.074 & 000419.4 \\
19366+2147 & 0.083 & 0.058 & 010212.6 \\
19382+2753 & 0.083 & 0.078 & 000419.4 \\
19394+2959 & 0.098 & 0.069 & 000529.3 \\
19396+1637 & 0.066 & 0.043 & 010213.3 \\
19403+1141 & 0.050 & 0.041 & 010215.4 \\
19410+2800 & 0.061 & 0.059 & 000525.3 \\
19411+2400 & 0.068 & 0.044 & 010213.3 \\
19412+2619 & 0.051 & 0.055 & 000530.2 \\
19414+3004 & 0.063 & 0.061 & 000525.3 \\
19415+2832 & 0.071 & 0.066 & 000525.4 \\
19415+2814 & 0.051 & 0.045 & 000527.3 \\
19417+3053 & 0.095 & 0.077 & 000421.4 \\
19417+2930 & 0.047 & 0.042 & 000527.3 \\
19423+1653 & 0.049 & 0.063 & 000530.2 \\
19427+2741 & 0.082 & 0.074 & 000527.4 \\
19427+3034 & 0.063 & 0.072 & 000525.4 \\
19438+0933 & 0.089 & 0.078 & 000428.3 \\
19439+3357 & 0.052 & 0.044 & 000424.4 \\
19450+1556 & 0.062 & 0.040 & 010213.4 \\
19451+3045 & 0.075 & 0.066 & 000426.4 \\
19454+3356 & 0.071 & 0.075 & 000525.4 \\
19457+0832 & 0.081 & 0.066 & 000428.3 \\
19466+1726 & 0.084 & 0.062 & 000417.4 \\
19470+2603 & 0.041 & 0.054 & 010214.3 \\
19485+3235 & 0.107 & 0.088 & 000421.4 \\
19488+1719 & 0.083 & 0.063 & 000529.3 \\
19495+2854 & 0.062 & 0.052 & 000526.3 \\
19500+2239 & 0.060 & 0.052 & 000526.3 \\
19507+3039 & 0.048 & 0.040 & 000428.4 \\
19508+2014 & 0.063 & 0.068 & 000529.3 \\
19509+2930 & 0.078 & 0.057 & 000417.5 \\
19510+1917 & 0.058 & 0.066 & 000529.3 \\
19520+2729 & 0.056 & 0.042 & 010215.3 \\
19524+2957 & 0.081 & 0.074 & 000427.4 \\
19526+2600 & 0.056 & 0.046 & 000428.4 \\
19533+2530 & 0.053 & 0.058 & 000524.3 \\
19534+1757 & 0.061 & 0.069 & 000524.3 \\
19534+2802 & 0.065 & 0.060 & 000526.3 \\
19535+2157 & 0.039 & 0.031 & 000530.2 \\
19537+2850 & 0.075 & 0.064 & 000526.4 \\
19552+3142 & 0.101 & 0.085 & 000421.5 \\
19558+3333 & 0.109 & 0.097 & 000421.5 \\
19563+1725 & 0.071 & 0.078 & 000531.3 \\
19573+3143 & 0.127 & 0.102 & 000415.4 \\
19577+2430 & 0.137 & 0.163 & 000531.3 \\
19579+2926 & 0.078 & 0.067 & 000526.4 \\
19584+2652 & 0.055 & 0.042 & 010215.3 \\
19587+2257 & 0.091 & 0.064 & 000417.5 \\
19588+2541 & 0.030 & 0.036 & 000428.4 \\
19591+1817 & 0.077 & 0.058 & 010214.4 \\
19594+2512 & 0.053 & 0.058 & 000530.3 \\
20004+2955 & 0.083 & 0.079 & 000419.5 \\
20005+2931 & 0.089 & 0.084 & 000426.5 \\
20014+2830 & 0.074 & 0.060 & 000428.5 \\
20015+3019 & 0.081 & 0.068 & 000420.4 \\
20046+2954 & 0.086 & 0.097 & 000428.5 \\
20053+2958 & 0.088 & 0.078 & 000420.4 \\
20056+1834 & 0.052 & 0.057 & 000530.3 \\
20084+2750 & 0.081 & 0.069 & 000526.4 \\
20117+1634 & 0.055 & 0.044 & 010215.3 \\
20127+2430 & 0.051 & 0.039 & 010214.4 \\
20180+3015 & 0.061 & 0.062 & 000524.4 \\
20287+2719 & 0.088 & 0.080 & 000427.5 \\
\end{longtable}}

% TABLE5.tex

{\setlength{\tabcolsep}{3pt}\footnotesize
\begin{longtable}{lcrrrrr}
\caption{MSX counterparts of IRAS sources with large separations.}
\hline\hline
IRAS name & F$_{12}^{\textrm{iras}}$ & F$_{25}^{\textrm{iras}}$ & MSX name & F$_{12}^{\textrm{msx}}$ & F$_{21}^{\textrm{msx}}$ & Separation. \\
 & Jy & Jy & & Jy & Jy & (arcsec) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
19102+1356 & 5.78 & 5.71 & MSX5C\_G047.7990+01.7814 & 7.501  & 4.900  & 37 \\
19140+1313 & 14.27 & 13.25 & MSX5C\_G047.6006+00.6186 & 27.033  & 21.611  & 38 \\
19276+0736 & 6.36 & 4.03 & MSX5C\_G044.2837$-$04.9539 & 7.250  & 5.599  & 29 \\
19348+2136 & 50.25 & 33.37 & MSX5C\_G057.3350+00.3155 & 49.489  & 37.488  & 25 \\
19509+2930 & 13.92 & 13.84 & MSX5C\_G065.9956+01.1562 & 26.909  & 29.816  & 34 \\
\end{longtable}}

% TABLE1.TEX -- Sample table 1.

{\setlength{\tabcolsep}{3pt}\footnotesize
\begin{longtable}{lrrcrrrcrr}
\caption{Results of Confirmation at MSX positions}
\hline\hline
 & & $J=1$--0 & v=1 &  & & $J=1$--0 & v=2 & &   \\
IRAS name & $V_{\textrm{lsr}}$ & $T_{\textrm{a}}$ & $S$ & r.m.s. & $V_{\textrm{lsr}}$ & $T_{\textrm{a}}$ & $S$ & r.m.s. & Obs. date \\
&\multicolumn{4}{c}{------------------------------------------------} & \multicolumn{4}{c}{------------------------------------------------}&\\ 
  & (km s$^{-1}$) & (K) & (K km s$^{-1}$) & (K) & (km s$^{-1}$) & (K) & (K km s$^{-1}$) & (K) & (yymmdd.d) \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
19102+1356 & 52.1 & 0.580 & 1.403 & 0.063 & 52.6 & 0.521 & 0.994 & 0.082 & 010319.3 \\
19140+0652 & 27.3 & 0.366 & 0.886 & 0.041 & 28.3 & 0.287 & 0.844 & 0.052 & 010319.3 \\
19276+0739 & 94.9 & 0.499 & 3.040 & 0.055 & 93.2 & 0.801 & 2.391 & 0.078 & 010319.3 \\
19348+2136 & 34.3 & 0.134 & 0.831 & 0.026 & 34.8 & 0.123 & 0.265 & 0.035 & 010319.4 \\
19509+2930 & $-$40.0 & 2.194 & 5.043 & 0.132 & $-$39.5 & 2.765 & 5.141 & 0.165 & 010523.0 \\
\end{longtable}}

% TABLE3.tex

{\setlength{\tabcolsep}{2pt}\scriptsize
\begin{longtable}{lrrrrrrrlll}
\caption{IRAS Data.}
\hline\hline
IRAS name & $l$ & $b$ & $F_{12}$ & $C_{12}$ & $C_{23}$ & $D_{L}$ & $V_{\textrm{lsr}}$ & OH & H$_2$O & SiO \\
 & ($^\circ$) & ($^\circ$) & (Jy) &  & & (kpc) & (km s$^{-1}$) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{11}{l}{References. --- 
1. \citet{ale89}; 
2. \citet{ben96}; 
3. \citet{ces88}; }\\
\multicolumn{11}{l}{
4. \citet{che93}; 
5. \citet{com90}; 
6. \citet{ede88}; }\\
\multicolumn{11}{l}{
7. \citet{eng89}; 
8. \citet{eng96}; 
9. \citet{eng86}; 
}\\
\multicolumn{11}{l}{
10. \citet{eng88}; 
11. \citet{gal89}; 
12. \citet{gom90};  
}\\
\multicolumn{11}{l}{
13. \citet{hal90}; 
14. \citet{jew91}; 
15. \citet{jew85}; 
}\\
\multicolumn{11}{l}{
16. \citet{jia99}; 
17. \citet{les92}; 
18. \citet{lew94}; 
}\\
\multicolumn{11}{l}{
19. \citet{lew93}; 
20. \citet{lew95}; 
21. \citet{lew90}; 
}\\
\multicolumn{11}{l}{
22. \citet{mar99}; 
23. \citet{nym98}; 
24. \citet{sea95}; 
}\\
\multicolumn{11}{l}{
25. \citet{siv90}; 
26. \citet{slo85}; 
27. \citet{tel91}; 
}\\
\multicolumn{11}{l}{
28. \citet{tel89};
29. \citet{lew97};
30. \citet{lew87}
}\\
\multicolumn{11}{l}{
31. \citet{tak00}
}\\
\endlastfoot
18392+1328 & 43.95 & 8.28 & 8.968 & $-$0.08 & $-$0.82 & 4.1 & $\cdots$ & & & \\
18413+1354 & 44.56 & 8.02 & 225.100 & $-$0.17 & $-$0.85 & 0.6 & $-$15.4 & \phantom{00}y$^{26}$ & \phantom{00}y$^{5}$ & \phantom{00}y$^{7}$ \\
18423+1616 & 46.82 & 8.85 & 8.255 & $-$0.17 & $-$0.82 & 3.3 & 38.4 & \phantom{00}n$^{21}$ & & \\
18425+1727 & 47.91 & 9.32 & 24.970 & $-$0.19 & $-$0.72 & 1.8 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
18432+1343 & 44.60 & 7.51 & 15.230 & $-$0.13 & $-$0.80 & 2.7 & 37.1 & \phantom{00}n$^{21}$ & & \\
18456+1351 & 44.99 & 7.05 & 3.056 & $-$0.14 & $-$0.53 & 5.9 & $-$17.5 & \phantom{00}n$^{21}$ & & \\
18462+1208 & 43.52 & 6.15 & 8.551 & $-$0.18 & $-$0.98 & 3.1 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
18490+1158 & 43.67 & 5.46 & 9.061 & $-$0.02 & $-$0.73 & 4.8 & $\cdots$ & \phantom{00}y$^{17}$ & \phantom{00}n$^{8}$ & \\
18498+1014 & 42.21 & 4.50 & 4.449 & $-$0.20 & $-$0.78 & 4.0 & 81.2 & \phantom{00}n$^{21}$ & & \\
18501+1019 & 42.32 & 4.47 & 11.230 & 0.06 & $-$0.57 & 5.1 & $\cdots$ & \phantom{00}y$^{17}$ & \phantom{00}n$^{8}$ & \\
18506+0912 & 41.38 & 3.86 & 8.056 & 0.02 & $-$0.60 & 5.6 & 48.0 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18511+1141 & 43.65 & 4.87 & 4.288 & $-$0.09 & $-$0.79 & 5.8 & 44.9 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18512+2029 & 51.60 & 8.79 & 36.110 & $-$0.02 & $-$0.80 & 2.4 & $\cdots$ & \phantom{00}y$^{17}$ & \phantom{00}y$^{8}$ & \\
18520+1014 & 42.45 & 4.02 & 9.728 & $-$0.01 & $-$0.83 & 4.7 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \\
18526+0945 & 42.10 & 3.67 & 5.808 & $-$0.07 & $-$0.65 & 5.3 & $\cdots$ & & & \\
18528+1543 & 47.45 & 6.35 & 13.260 & $-$0.09 & $-$0.74 & 3.3 & $-$17.5 & & & \\
18530+0817 & 40.82 & 2.92 & 43.750 & $-$0.11 & $-$0.77 & 1.7 & $-$2.4 & \phantom{00}n$^{21}$ & & \\
18531+1829 & 49.97 & 7.51 & 3.658 & $-$0.15 & $-$0.87 & 5.2 & 55.2 & \phantom{00}n$^{4}$ & & \\
18535+0726 & 40.13 & 2.42 & 62.980 & 0.05 & $-$0.79 & 2.1 & 48.9 & \phantom{00}y$^{17}$ & \phantom{00}y$^{3}$ & \phantom{00}n$^{12}$ \\
18545+1040 & 43.12 & 3.68 & 48.200 & $-$0.20 & $-$0.84 & 1.2 & 51.9 & \phantom{00}n$^{21}$ & & \\
18547+1254 & 45.14 & 4.65 & 7.993 & $-$0.09 & $-$0.69 & 4.2 & 33.0 & & & \\
18549+0905 & 41.76 & 2.86 & 22.920 & $-$0.09 & $-$0.75 & 2.5 & 20.8 & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \\
18554+1333 & 45.79 & 4.80 & 4.667 & $-$0.07 & $-$0.71 & 5.9 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18556+0811 & 41.04 & 2.29 & 103.500 & $-$0.09 & $-$0.92 & 1.2 & 37.1 & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \\
18556+1409 & 46.36 & 5.01 & 5.722 & $-$0.09 & $-$0.60 & 5.0 & 87.8 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18563+0816 & 41.18 & 2.18 & 5.345 & 0.15 & $-$0.55 & 8.3 & 13.3 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18563+2319 & 54.69 & 8.97 & 3.471 & $-$0.16 & $-$0.73 & 5.2 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
18567+1046 & 43.47 & 3.24 & 18.670 & $-$0.10 & $-$0.75 & 2.7 & 0.3 & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
18568+1814 & 50.15 & 6.61 & 7.676 & $-$0.20 & $-$0.74 & 3.1 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
18578+0951 & 42.78 & 2.58 & 16.900 & $-$0.08 & $-$0.67 & 3.0 & $\cdots$ & & & \\
18581+1405 & 46.58 & 4.45 & 5.181 & $-$0.11 & $-$0.65 & 5.0 & 124.2 & \phantom{00}y$^{29}$ & \phantom{00}n$^{8}$ & \\
18585+0900 & 42.09 & 2.05 & 56.840 & 0.05 & $-$0.64 & 2.2 & 78.4 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18588+1400 & 46.58 & 4.28 & 18.380 & 0.02 & $-$0.83 & 3.7 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
18590+2025 & 52.35 & 7.13 & 4.458 & $-$0.12 & $-$0.63 & 5.2 & 70.1 & \phantom{00}n$^{4}$ & & \\
18592+1455 & 47.45 & 4.60 & 37.650 & $-$0.17 & $-$0.76 & 1.5 & 0.4 & & \phantom{00}y$^{8}$ & \\
19005+0843 & 42.06 & 1.46 & 17.380 & 0.08 & $-$0.56 & 4.2 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19007+1652 & 49.34 & 5.16 & 4.301 & $-$0.07 & $-$0.80 & 6.1 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \\
19008+0907 & 42.47 & 1.58 & 7.610 & $-$0.04 & $-$0.64 & 5.0 & 11.5 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19010+1307 & 46.03 & 3.39 & 7.741 & 0.16 & $-$0.67 & 6.9 & 59.9 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \\
19012+1128 & 44.59 & 2.58 & 6.920 & $-$0.14 & $-$0.69 & 3.9 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19023+0745 & 41.42 & 0.64 & 11.080 & 0.16 & $-$0.57 & 5.8 & 33.1 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19024+1923 & 51.78 & 5.96 & 21.670 & $-$0.08 & $-$0.79 & 2.6 & 27.3 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19025+0702 & 40.80 & 0.24 & 20.400 & 0.09 & $-$0.54 & 4.0 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19026+1300 & 46.11 & 2.99 & 3.557 & 0.10 & $-$0.53 & 9.6 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19029+2305 & 55.16 & 7.53 & 6.406 & $-$0.17 & $-$0.69 & 3.7 & $-$22.4 & \phantom{00}n$^{4}$ & & \\
19029+0808 & 41.83 & 0.67 & 80.550 & $-$0.11 & $-$0.54 & 1.3 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19029+0933 & 43.09 & 1.32 & 18.180 & $-$0.06 & $-$0.54 & 3.1 & 60.0 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19032+1715 & 49.96 & 4.81 & 17.190 & $-$0.15 & $-$0.77 & 2.4 & $-$17.4 & \phantom{00}n$^{4}$ & & \\
19035+1010 & 43.69 & 1.48 & 7.560 & 0.01 & $-$0.55 & 5.6 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19039+1733 & 50.30 & 4.80 & 3.919 & $-$0.17 & $-$0.59 & 4.7 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19039+1634 & 49.44 & 4.35 & 5.180 & $-$0.10 & $-$0.73 & 5.1 & 59.4 & \phantom{00}n$^{4}$ & & \\
19041+0952 & 43.50 & 1.21 & 13.490 & 0.02 & $-$0.80 & 4.3 & 65.4 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19041+1734 & 50.35 & 4.76 & 6.301 & $-$0.19 & $-$0.72 & 3.5 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19043+1009 & 43.78 & 1.30 & 54.770 & $-$0.01 & $-$0.71 & 2.0 & 46.7 & \phantom{00}y$^{17}$ & \phantom{00}y$^{3}$ & \\
19044+0833 & 42.36 & 0.54 & 13.140 & 0.02 & $-$0.56 & 4.4 & 32.4 & \phantom{00}n$^{4}$ & & \\
19047+1539 & 48.69 & 3.76 & 10.590 & $-$0.03 & $-$0.73 & 4.3 & 96.6 & & & \\
19052+0922 & 43.19 & 0.74 & 24.780 & $-$0.12 & $-$0.55 & 2.2 & 44.2 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19061+1041 & 44.46 & 1.16 & 9.484 & 0.05 & $-$0.63 & 5.4 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \\
19065+1444 & 48.09 & 2.94 & 4.073 & $-$0.06 & $-$0.90 & 6.5 & 5.2 & & & \\
19068+1127 & 45.22 & 1.36 & 18.150 & 0.03 & $-$0.76 & 3.8 & 9.2 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \\
19071+0625 & 40.79 & $-$1.06 & 15.520 & $-$0.03 & $-$0.81 & 3.6 & 91.2 & & & \\
19079+1143 & 45.58 & 1.24 & 10.410 & $-$0.04 & $-$0.91 & 4.3 & 38.6 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19083+0851 & 43.08 & $-$0.19 & 41.600 & $-$0.06 & $-$0.76 & 2.0 & 56.8 & \phantom{00}n$^{17}$ & \phantom{00}y$^{8}$ & \\
19087+1413 & 47.88 & 2.22 & 9.513 & $-$0.04 & $-$0.74 & 4.5 & 36.4 & \phantom{00}n$^{4}$ & & \\
19088+1129 & 45.47 & 0.94 & 15.650 & $-$0.07 & $-$1.02 & 3.2 & 33.7 & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \\
19099+1145 & 45.84 & 0.83 & 6.900 & $-$0.11 & $-$0.51 & 4.3 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19102+1356 & 47.79 & 1.79 & 5.784 & $-$0.01 & $-$0.73 & 6.1 & $\cdots$ & & & \\
19106+1708 & 50.68 & 3.18 & 4.080 & $-$0.16 & $-$0.61 & 4.8 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19108+1310 & 47.18 & 1.29 & 5.331 & $-$0.11 & $-$0.53 & 4.9 & 54.7 & \phantom{00}n$^{21}$ & & \\
19112+1439 & 48.55 & 1.91 & 4.444 & $-$0.05 & $-$0.52 & 6.4 & $\cdots$ & & & \\
19114+0920 & 43.87 & $-$0.63 & 9.900 & 0.00 & $-$0.57 & 4.8 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19114+0743 & 42.43 & $-$1.39 & 10.610 & $-$0.19 & $-$0.68 & 2.7 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19128+1310 & 47.41 & 0.87 & 11.280 & 0.18 & $-$0.51 & 5.8 & 59.7 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19131+1551 & 49.81 & 2.06 & 25.820 & 0.06 & $-$0.52 & 3.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19135+0931 & 44.27 & $-$0.99 & 233.700 & $-$0.07 & $-$0.78 & 0.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19136+2055 & 54.35 & 4.32 & 6.242 & 0.18 & $-$0.54 & 7.8 & $\cdots$ & & & \\
19140+0652 & 41.98 & $-$2.36 & 8.376 & 0.12 & $-$0.61 & 6.4 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19140+1313 & 47.59 & 0.63 & 14.270 & $-$0.03 & $-$0.60 & 3.7 & $\cdots$ & & & \\
19147+1349 & 48.21 & 0.77 & 23.070 & $-$0.06 & $-$0.77 & 2.7 & 25.0 & \phantom{00}y$^{4,17}$ & \phantom{00}n$^{8}$ & \\
19148+1138 & 46.30 & $-$0.29 & 11.210 & 0.03 & $-$0.73 & 4.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19149+1638 & 50.71 & 2.05 & 14.480 & 0.01 & $-$0.68 & 4.1 & 43.0 & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19159+1744 & 51.80 & 2.36 & 3.452 & 0.01 & $-$0.61 & 8.3 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19160+0755 & 43.14 & $-$2.30 & 7.451 & 0.12 & $-$0.60 & 6.8 & 42.2 & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \\
19161+2343 & 57.12 & 5.12 & 112.200 & 0.09 & $-$0.65 & 1.7 & 24.7 & \phantom{00}y$^{26}$ & \phantom{00}y$^{3}$ & \\
19167+1733 & 51.72 & 2.09 & 12.460 & $-$0.07 & $-$0.90 & 3.6 & 37.2 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19175+0958 & 45.13 & $-$1.65 & 6.559 & 0.05 & $-$0.87 & 6.5 & 48.1 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \\
19176+1939 & 53.68 & 2.91 & 8.604 & $-$0.04 & $-$0.59 & 4.7 & 54.2 & \phantom{00}y$^{27}$ & \phantom{00}n$^{8}$ & \\
19186+1657 & 51.41 & 1.42 & 36.280 & $-$0.09 & $-$0.54 & 2.0 & 74.0 & & \phantom{00}n$^{8}$ & \\
19187+2221 & 56.18 & 3.95 & 4.808 & $-$0.16 & $-$0.64 & 4.4 & $-$13.6 & & \phantom{00}n$^{8}$ & \\
19190+3035 & 63.55 & 7.72 & 5.337 & 0.13 & $-$0.70 & 8.1 & 0.7 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19190+1128 & 46.63 & $-$1.28 & 27.130 & 0.13 & $-$0.55 & 3.6 & 57.9 & \phantom{00}y$^{17,6}$ & \phantom{00}n$^{8}$ & \\
19192+0922 & 44.80 & $-$2.31 & 127.200 & 0.09 & $-$0.57 & 1.6 & $-$70.9 & \phantom{00}y$^{4}$ & & \phantom{00}y$^{23}$ \\
19195+1747 & 52.24 & 1.63 & 24.240 & $-$0.13 & $-$0.82 & 2.2 & 35.3 & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19195+0522 & 41.31 & $-$4.27 & 16.160 & $-$0.02 & $-$0.72 & 3.6 & $-$18.1 & \phantom{00}y$^{17}$ & \phantom{00}n$^{8}$ & \\
19201+1040 & 46.05 & $-$1.88 & 6.708 & 0.17 & $-$0.52 & 7.5 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19202+2009 & 54.41 & 2.60 & 13.620 & $-$0.01 & $-$0.81 & 4.0 & $\cdots$ & \phantom{00}n$^{17}$ & & \\
19206+2255 & 56.90 & 3.83 & 7.208 & $-$0.14 & $-$0.81 & 3.8 & $-$34.1 & \phantom{00}n$^{21}$ & \phantom{00}y$^{8}$ & \\
19206+2121 & 55.51 & 3.08 & 10.350 & $-$0.11 & $-$0.75 & 3.5 & $\cdots$ & \phantom{00}y$^{4}$ & & \\
19206+2517 & 58.98 & 4.93 & 5.332 & $-$0.14 & $-$0.83 & 4.5 & 33.6 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19211+1606 & 50.95 & 0.49 & 27.180 & $-$0.11 & $-$0.59 & 2.2 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19212+1843 & 53.27 & 1.70 & 9.550 & $-$0.19 & $-$0.67 & 2.8 & 14.0 & \phantom{00}n$^{21}$ & & \\
19213+0340 & 40.02 & $-$5.46 & 13.160 & $-$0.19 & $-$0.84 & 2.4 & 23.4 & \phantom{00}n$^{21}$ & & \\
19214+0513 & 41.40 & $-$4.77 & 6.905 & 0.00 & $-$0.59 & 5.8 & 10.0 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \\
19227+1700 & 51.93 & 0.58 & 52.020 & 0.18 & $-$0.62 & 2.7 & $\cdots$ & \phantom{00}n$^{17}$ & \phantom{00}y$^{19}$ & \\
19229+1708 & 52.07 & 0.59 & 46.080 & $-$0.11 & $-$0.67 & 1.7 & 42.0 & & \phantom{00}y$^{8}$ & \\
19231+3555 & 68.74 & 9.39 & 111.900 & $-$0.09 & $-$0.84 & 1.1 & $-$23.4 & & \phantom{00}n$^{8}$ & \\
19236+2003 & 54.70 & 1.85 & 15.240 & $-$0.09 & $-$0.55 & 3.1 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19236+2404 & 58.24 & 3.77 & 7.788 & $-$0.17 & $-$0.74 & 3.4 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19236+1359 & 49.37 & $-$1.06 & 19.910 & 0.03 & $-$0.54 & 3.6 & 35.2 & \phantom{00}n$^{4}$ & & \\
19237+1430 & 49.85 & $-$0.83 & 18.490 & 0.09 & $-$0.74 & 4.2 & 76.8 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19238+1159 & 47.64 & $-$2.07 & 53.030 & 0.05 & $-$0.50 & 2.3 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19240+3615 & 69.12 & 9.39 & 97.390 & $-$0.08 & $-$0.86 & 1.2 & 38.0 & & & \\
19244+1809 & 53.13 & 0.78 & 25.890 & $-$0.12 & $-$0.83 & 2.2 & 44.4 & \phantom{00}n$^{4}$ & & \\
19244+2015 & 54.96 & 1.78 & 10.240 & 0.04 & $-$0.55 & 5.1 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19246+1736 & 52.67 & 0.47 & 16.840 & 0.04 & $-$0.60 & 4.0 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19252+2201 & 56.61 & 2.47 & 65.210 & $-$0.14 & $-$0.82 & 1.3 & $-$19.6 & \phantom{00}n$^{21}$ & & \\
19253+1114 & 47.16 & $-$2.74 & 3.936 & 0.01 & $-$0.81 & 7.8 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19259+0510 & 41.87 & $-$5.76 & 8.931 & $-$0.20 & $-$0.85 & 2.8 & 12.1 & \phantom{00}n$^{25}$ & \phantom{00}y$^{8}$ & \\
19263+1810 & 53.36 & 0.39 & 17.410 & $-$0.12 & $-$0.58 & 2.6 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19264+1132 & 47.55 & $-$2.83 & 19.040 & $-$0.15 & $-$0.83 & 2.3 & $-$29.4 & \phantom{00}n$^{4}$ & & \\
19265+3116 & 64.91 & 6.60 & 7.326 & $-$0.15 & $-$0.74 & 3.7 & 35.5 & \phantom{00}n$^{11}$ & \phantom{00}y$^{8}$ & \\
19267+0345 & 40.72 & $-$6.60 & 44.730 & $-$0.18 & $-$0.90 & 1.4 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19267+1354 & 49.66 & $-$1.75 & 3.072 & $-$0.17 & $-$0.54 & 5.3 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19268+1904 & 54.21 & 0.71 & 13.840 & $-$0.13 & $-$0.52 & 2.9 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19270+2239 & 57.36 & 2.39 & 41.260 & $-$0.14 & $-$0.91 & 1.6 & 8.8 & \phantom{00}n$^{21}$ & & \\
19271+1354 & 49.72 & $-$1.85 & 29.820 & $-$0.18 & $-$0.78 & 1.7 & 51.0 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19274+1835 & 53.85 & 0.36 & 34.450 & $-$0.11 & $-$0.78 & 1.9 & $\cdots$ & \phantom{00}n$^{21}$ & \phantom{00}y$^{20}$ & \\
19276+1500 & 50.73 & $-$1.41 & 8.732 & $-$0.02 & $-$0.73 & 4.9 & 43.1 & & \phantom{00}y$^{8}$ & \\
19276+0739 & 44.28 & $-$4.95 & 6.360 & $-$0.20 & $-$0.58 & 3.4 & $\cdots$ & & \phantom{00}n$^{8}$ & \\
19276+2158 & 56.84 & 1.94 & 11.230 & $-$0.11 & $-$0.55 & 3.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19282+2253 & 57.70 & 2.28 & 19.340 & $-$0.08 & $-$0.67 & 2.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19283+1421 & 50.25 & $-$1.88 & 15.200 & 0.00 & $-$0.78 & 3.9 & $-$5.0 & \phantom{00}y$^{18}$ & & \\
19283+2753 & 62.11 & 4.65 & 4.028 & $-$0.02 & $-$0.73 & 7.2 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19285+1808 & 53.59 & $-$0.10 & 41.830 & $-$0.15 & $-$0.59 & 1.5 & $\cdots$ & & & \\
19288+2923 & 63.48 & 5.28 & 40.430 & 0.15 & $-$0.62 & 3.0 & $-$37.6 & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \phantom{00}y$^{23}$ \\
19290+1600 & 51.78 & $-$1.23 & 8.339 & $-$0.18 & $-$0.54 & 3.1 & 55.8 & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19291+0502 & 42.14 & $-$6.53 & 23.770 & $-$0.20 & $-$0.77 & 1.7 & $-$4.59 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19296+2227 & 57.48 & 1.78 & 31.730 & 0.12 & $-$0.50 & 3.3 & $\cdots$ & \phantom{00}n$^{21}$ & \phantom{00}y$^{22}$ & \\
19303+1553 & 51.82 & $-$1.56 & 10.540 & $-$0.03 & $-$0.83 & 4.3 & 8.72 & \phantom{00}y$^{6,27}$ & \phantom{00}y$^{8,3}$ & \\
19304+2529 & 60.23 & 3.09 & 37.090 & 0.13 & $-$0.59 & 3.1 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19305+2410 & 59.08 & 2.43 & 22.120 & $-$0.19 & $-$0.79 & 1.9 & 22.6 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19307+1338 & 49.89 & $-$2.73 & 83.070 & $-$0.10 & $-$0.87 & 1.3 & 43.5 & \phantom{00}n$^{21}$ & \phantom{00}y$^{20}$ & \\
19309+2022 & 55.81 & 0.50 & 13.130 & $-$0.18 & $-$0.90 & 2.5 & 45.5 & \phantom{00}n$^{4}$ & & \\
19312+1130 & 48.09 & $-$3.87 & 9.948 & $-$0.12 & $-$0.77 & 3.5 & 66.1 & \phantom{00}y$^{4,27,25}$ & \phantom{00}y$^{8}$ & \\
19315+1807 & 53.91 & $-$0.72 & 16.720 & $-$0.08 & $-$0.52 & 3.0 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19320+2013 & 55.80 & 0.20 & 14.040 & $-$0.04 & $-$0.72 & 3.7 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19323+2103 & 56.56 & 0.56 & 10.540 & $-$0.10 & $-$0.57 & 3.6 & 12.9 & \phantom{00}n$^{4}$ & & \\
19325+1725 & 53.42 & $-$1.26 & 13.750 & 0.10 & $-$0.59 & 4.9 & $\cdots$ & & & \\
19325+2346 & 58.96 & 1.83 & 44.050 & $-$0.13 & $-$0.63 & 1.6 & $\cdots$ & \phantom{00}n$^{21}$ & \phantom{00}y$^{20}$ & \\
19329+2641 & 61.55 & 3.19 & 55.900 & $-$0.19 & $-$0.89 & 1.2 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19333+1918 & 55.15 & $-$0.51 & 24.590 & $-$0.07 & $-$0.64 & 2.6 & $-$21.9 & \phantom{00}y$^{4,17}$ & \phantom{00}y$^{8}$ & \\
19338+1522 & 51.78 & $-$2.56 & 8.718  & $-$0.17 & $-$0.92 & 3.2 & $\cdots$ & \phantom{00}n$^{30}$ &  &  \\
19339+2408 & 59.43 & 1.74 & 5.242 & $-$0.06 & $-$0.75 & 5.7 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19342+2331 & 58.93 & 1.37 & 7.350 & $-$0.19 & $-$1.05 & 3.2 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19343+0912 & 46.44 & $-$5.67 & 10.200 & $-$0.10 & $-$0.78 & 3.6 & $\cdots$ & \phantom{00}y$^{27}$ & \phantom{00}n$^{8}$ & \\
19344+1921 & 55.32 & $-$0.71 & 10.350 & $-$0.17 & $-$0.60 & 2.9 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19344+2114 & 56.96 & 0.21 & 7.179 & $-$0.01 & $-$0.64 & 5.5 & 44.3 & & & \\
19347+2755 & 62.81 & 3.44 & 8.859 & 0.09 & $-$0.77 & 6.0 & 27.9 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19348+2136 & 57.33 & 0.32 & 50.250 & $-$0.18 & $-$0.78 & 1.3 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19349+2438 & 59.98 & 1.79 & 5.158 & $-$0.16 & $-$0.78 & 4.3 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19349+1657 & 53.29 & $-$2.01 & 10.570 & $-$0.06 & $-$0.90 & 4.0 & 12.5 & & & \\
19351+1922 & 55.41 & $-$0.85 & 14.950 & $-$0.09 & $-$0.68 & 3.1 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19352+1914 & 55.31 & $-$0.94 & 11.750 & $-$0.03 & $-$0.69 & 4.1 & $-$12.7 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19352+2000 & 55.98 & $-$0.57 & 12.650 & $-$0.13 & $-$0.68 & 3.0 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19355+2949 & 64.57 & 4.20 & 5.264 & $-$0.19 & $-$0.66 & 3.8 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19360+3442 & 68.91 & 6.50 & 7.043 & 0.18 & $-$0.65 & 7.4 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19361+1805 & 54.42 & $-$1.68 & 3.237 & $-$0.05 & $-$0.53 & 7.4 & 23.8 & \phantom{00}n$^{4}$ & & \\
19366+2147 & 57.69 & 0.04 & 14.120 & $-$0.18 & $-$0.55 & 2.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19371+2855 & 63.95 & 3.48 & 50.390 & $-$0.11 & $-$0.81 & 1.6 & 24.3 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19374+0550 & 43.85 & $-$7.95 & 155.200 & $-$0.13 & $-$0.87 & 0.9 & $-$17.2 & \phantom{00}n$^{21}$ & \phantom{00}y$^{31}$ & \phantom{00}n$^{13}$ \\
19382+2753 & 63.17 & 2.75 & 10.220 & $-$0.17 & $-$0.62 & 2.9 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19382+3400 & 68.51 & 5.76 & 7.517 & $-$0.08 & $-$0.86 & 4.5 & 4.6 & \phantom{00}y$^{21}$ & & \\
19386+1513 & 52.22 & $-$3.63 & 38.160 & $-$0.06 & $-$0.87 & 2.1 & 1.24 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8,12,3,28,10}$ & \phantom{00}y$^{12}$ \\
19387+1527 & 52.44 & $-$3.54 & 6.479 & 0.08 & $-$0.73 & 6.9 & 59.8 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \phantom{00}n$^{12}$ \\
19393+2447 & 60.61 & 0.99 & 12.940 & $-$0.10 & $-$0.66 & 3.2 & 18.4 & \phantom{00}n$^{4,11,25}$ & & \\
19394+2959 & 65.14 & 3.56 & 6.008 & 0.05 & $-$0.61 & 6.8 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19395+1827 & 55.13 & $-$2.20 & 8.346  & $-$0.09 & $-$0.64 & 4.1 & $-$0.5 & \phantom{00}n$^{29}$ & \phantom{00}n$^{8}$ &  \\
19395+1949 & 56.32 & $-$1.52 & 9.834 & $-$0.07 & $-$0.67 & 4.0 & 43.0 & \phantom{00}y$^{21}$ & \phantom{00}n$^{8}$ & \\
19396+1637 & 53.57 & $-$3.15 & 119.100 & $-$0.16 & $-$0.94 & 0.9 & $\cdots$ & \phantom{00}n$^{21,24}$ & \phantom{00}n$^{24}$ & \phantom{00}n$^{1}$ \\
19399+2258 & 59.10 & $-$0.02 & 16.980 & $-$0.08 & $-$0.57 & 3.0 & $-$0.3 & \phantom{00}n$^{4}$ & & \\
19403+1141 & 49.34 & $-$5.73 & 8.903 & $-$0.12 & $-$1.00 & 3.7 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19405+2938 & 64.94 & 3.18 & 3.195 & $-$0.17 & $-$0.61 & 5.2 & 10.7 & \phantom{00}n$^{4}$ & & \\
19410+2700 & 62.72 & 1.77 & 3.571 & $-$0.08 & $-$0.64 & 6.5 & $-$59.8 & \phantom{00}n$^{4}$ & & \\
19410+2800 & 63.59 & 2.27 & 5.082 & $-$0.20 & $-$0.59 & 3.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19411+2400 & 60.13 & 0.25 & 15.440 & $-$0.17 & $-$0.53 & 2.4 & $\cdots$ & \phantom{00}n$^{4,11}$ & & \\
19412+2619 & 62.15 & 1.39 & 6.760 & 0.10 & $-$0.72 & 7.0 & $\cdots$ & & & \\
19413+2829 & 64.04 & 2.45 & 4.257 & 0.05 & $-$0.69 & 8.1 & 26.2 & \phantom{00}y$^{21}$ & \phantom{00}n$^{8}$ & \\
19414+2237 & 58.97 & $-$0.50 & 21.210 & $-$0.18 & $-$0.89 & 2.0 & 49.8 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19414+3004 & 65.43 & 3.23 & 3.134 & $-$0.14 & $-$0.61 & 5.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19415+2832 & 64.09 & 2.45 & 3.172 & $-$0.14 & $-$0.54 & 5.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19415+2814 & 63.84 & 2.30 & 3.753 & $-$0.13 & $-$0.59 & 5.5 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19417+3053 & 66.15 & 3.58 & 25.430 & $-$0.11 & $-$0.70 & 2.2 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19417+2930 & 64.96 & 2.89 & 3.011 & $-$0.13 & $-$0.53 & 6.1 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19422+3506 & 69.89 & 5.59 & 202.900 & $-$0.07 & $-$0.78 & 0.9 & $-$50.4 & \phantom{00}y$^{21}$ & \phantom{00}y$^{8}$ & \\
19423+1653 & 54.12 & $-$3.57 & 11.500 & $-$0.19 & $-$0.78 & 2.6 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19425+3323 & 68.42 & 4.67 & 30.640 & $-$0.19 & $-$0.91 & 1.6 & 9.7 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19427+2741 & 63.49 & 1.79 & 4.146 & $-$0.19 & $-$0.68 & 4.3 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19427+3034 & 66.00 & 3.24 & 14.060 & $-$0.20 & $-$0.77 & 2.3 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19438+0933 & 47.91 & $-$7.53 & 19.330 & 0.00 & $-$0.60 & 3.4 & $\cdots$ & & & \\
19439+3357 & 69.05 & 4.72 & 8.829 & $-$0.19 & $-$0.89 & 2.9 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19448+2653 & 63.04 & 0.98 & 8.794 & 0.04 & $-$0.59 & 5.5 & 1.4 & \phantom{00}y$^{21}$ & \phantom{00}n$^{8}$ & \\
19450+1556 & 53.62 & $-$4.61 & 21.190 & $-$0.17 & $-$0.75 & 2.0 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19451+3045 & 66.42 & 2.88 & 11.880 & $-$0.15 & $-$0.62 & 2.9 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19454+2536 & 62.00 & 0.21 & 16.480 & $-$0.12 & $-$0.65 & 2.7 & 49.1 & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19454+3356 & 69.19 & 4.44 & 3.251 & $-$0.16 & $-$0.62 & 5.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19457+0832 & 47.24 & $-$8.45 & 16.180 & 0.06 & $-$0.68 & 4.2 & $\cdots$ & & & \\
19459+1716 & 54.88 & $-$4.11 & 5.755 & 0.06 & $-$0.68 & 7.1 & $-$2.0 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19459+2815 & 64.35 & 1.46 & 4.299 & $-$0.13 & $-$0.63 & 5.1 & $-$59.5 & \phantom{00}n$^{21}$ & & \\
19462+2232 & 59.46 & $-$1.51 & 18.870 & $-$0.06 & $-$0.75 & 3.0 & 12.3 & \phantom{00}y$^{11,17,6}$ & \phantom{00}y$^{8,3}$ & \\
19466+1726 & 55.11 & $-$4.18 & 3.926 & $-$0.18 & $-$0.81 & 4.6 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19470+2603 & 62.58 & 0.13 & 10.930 & $-$0.19 & $-$0.57 & 2.7 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19471+2944 & 65.77 & 1.99 & 8.046 & $-$0.03 & $-$0.77 & 5.0 & $-$43.7 & \phantom{00}y$^{21}$ & \phantom{00}y$^{8}$ & \\
19484+1923 & 57.00 & $-$3.55 & 7.062  & $-$0.15 & $-$0.91 & 3.7 & 82.8 & \phantom{00}n$^{21}$ &  &  \\
19485+3235 & 68.37 & 3.20 & 29.960 & $-$0.15 & $-$0.73 & 1.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19488+1719 & 55.27 & $-$4.70 & 4.200 & 0.05 & $-$0.70 & 8.2 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19493+2905 & 65.44 & 1.25 & 22.340 & 0.19 & $-$0.76 & 4.2 & $-$21.8 & \phantom{00}y$^{17,6,27}$ & \phantom{00}y$^{8,12,9,28}$ & \phantom{00}y$^{12,15,14}$ \\
19495+2854 & 65.31 & 1.13 & 3.066 & $-$0.08 & $-$0.74 & 7.0 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19495+0835 & 47.75 & $-$9.24 & 80.020 & $-$0.09 & $-$0.75 & 1.3 & 44.4 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8,3}$ & \\
19499+2141 & 59.17 & $-$2.68 & 10.390 & $-$0.02 & $-$0.71 & 4.5 & 3.3 & \phantom{00}y$^{11,17,6}$ & \phantom{00}y$^{8,3}$ & \\
19500+2239 & 60.01 & $-$2.20 & 6.476 & 0.00 & $-$0.75 & 5.9 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19507+3039 & 66.95 & 1.80 & 3.095 & 0.02 & $-$0.54 & 9.0 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19508+2014 & 58.03 & $-$3.60 & 5.141 & 0.09 & $-$0.84 & 7.9 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19508+2659 & 63.83 & $-$0.12 & 28.120 & 0.02 & $-$0.71 & 3.0 & 5.4 & \phantom{00}y$^{17}$ & \phantom{00}y$^{3}$ & \\
19509+2930 & 65.99 & 1.16 & 13.920 & 0.00 & $-$0.70 & 4.1 & $\cdots$ & & & \\
19510+1917 & 57.24 & $-$4.14 & 3.851 & 0.01 & $-$0.55 & 7.9 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19519+2527 & 62.63 & $-$1.13 & 13.220 & $-$0.09 & $-$0.60 & 3.3 & $-$14.5 & \phantom{00}y$^{11}$ & \phantom{00}y$^{20}$ & \\
19520+2729 & 64.38 & $-$0.10 & 17.970 & 0.18 & $-$0.64 & 4.6 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}y$^{2}$ & \\
19522+1935 & 57.65 & $-$4.22 & 29.300 & $-$0.05 & $-$0.74 & 2.5 & 68.2 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8,3}$ & \\
19524+2957 & 66.54 & 1.11 & 15.030 & $-$0.12 & $-$0.77 & 2.8 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19526+2600 & 63.19 & $-$0.98 & 4.248 & 0.08 & $-$0.51 & 8.5 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19527+2231 & 60.22 & $-$2.80 & 3.075 & $-$0.09 & $-$0.73 & 6.8 & 39.3 & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \\
19533+2530 & 62.84 & $-$1.37 & 7.376 & 0.01 & $-$0.54 & 5.7 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19534+1757 & 56.38 & $-$5.30 & 5.293 & 0.10 & $-$0.54 & 7.9 & $\cdots$ & & & \\
19534+2802 & 65.02 & $-$0.06 & 8.530 & 0.14 & $-$0.59 & 6.5 & $\cdots$ & \phantom{00}y$^{6}$ & \phantom{00}n$^{8}$ & \phantom{00}n$^{12}$ \\
19535+2157 & 59.83 & $-$3.25 & 3.323 & $-$0.17 & $-$0.75 & 5.1 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19537+2850 & 65.74 & 0.30 & 15.240 & $-$0.07 & $-$0.69 & 3.2 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19542+3120 & 67.92 & 1.51 & 3.748 & $-$0.13 & $-$0.64 & 5.5 & $-$3.1 & \phantom{00}n$^{21}$ & & \\
19552+3142 & 68.34 & 1.52 & 35.030 & $-$0.20 & $-$0.67 & 1.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19552+2138 & 59.77 & $-$3.75 & 7.158 & $-$0.16 & $-$0.80 & 3.6 & 49.8 & \phantom{00}n$^{21}$ & & \\
19558+3333 & 69.98 & 2.38 & 42.940 & 0.03 & $-$0.57 & 2.5 & $\cdots$ & \phantom{00}n$^{17}$ & & \\
19563+1725 & 56.29 & $-$6.16 & 6.415 & $-$0.15 & $-$0.71 & 3.9 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
19573+3143 & 68.59 & 1.16 & 19.100 & $-$0.05 & $-$0.68 & 3.1 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19577+2430 & 62.51 & $-$2.74 & 7.445 & $-$0.17 & $-$0.68 & 3.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19579+2926 & 66.71 & $-$0.16 & 5.602 & $-$0.18 & $-$0.79 & 3.8 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
19583+1323 & 53.05 & $-$8.67 & 14.200 & $-$0.19 & $-$0.87 & 2.3 & $-$24.8 & \phantom{00}n$^{4}$ & & \\
19584+2652 & 64.60 & $-$1.62 & 14.270 & $-$0.01 & $-$0.55 & 3.9 & $\cdots$ & \phantom{00}n$^{4,11,17}$ & \phantom{00}n$^{19}$ & \\
19587+2257 & 61.32 & $-$3.76 & 3.234 & $-$0.14 & $-$0.78 & 5.7 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
19588+2541 & 63.64 & $-$2.32 & 3.469 & 0.04 & $-$0.53 & 8.8 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}n$^{8}$ & \\
19591+1817 & 57.38 & $-$6.29 & 40.260 & $-$0.12 & $-$0.80 & 1.7 & $\cdots$ & \phantom{00}n$^{4,25}$ & & \\
19594+2512 & 63.30 & $-$2.69 & 3.756 & 0.05 & $-$0.74 & 8.6 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
20004+2955 & 67.43 & $-$0.36 & 31.720 & 0.07 & $-$0.90 & 3.1 & $\cdots$ & & & \\
20005+2931 & 67.09 & $-$0.60 & 10.730 & $-$0.13 & $-$0.77 & 3.2 & $\cdots$ & \phantom{00}n$^{4}$ & & \phantom{00}n$^{16}$ \\
20005+1635 & 56.10 & $-$7.47 & 5.534 & $-$0.12 & $-$0.71 & 4.7 & $-$6.4 & \phantom{00}n$^{4}$ & & \\
20010+3011 & 67.72 & $-$0.34 & 58.180 & $-$0.15 & $-$0.68 & 1.3 & 21.1 & \phantom{00}n$^{4}$ & & \\
20014+2830 & 66.33 & $-$1.31 & 24.070 & $-$0.15 & $-$0.53 & 2.0 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
20015+3019 & 67.90 & $-$0.37 & 162.200 & $-$0.14 & $-$0.65 & 0.8 & $\cdots$ & \phantom{00}y$^{4}$ & \phantom{00}y$^{8}$ & \\
20024+1727 & 57.08 & $-$7.39 & 60.990 & 0.00 & $-$0.81 & 1.9 & $-$1.9 & \phantom{00}y$^{6}$ & \phantom{00}y$^{8}$ & \\
20046+2954 & 67.90 & $-$1.15 & 11.470 & $-$0.20 & $-$0.73 & 2.5 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
20053+2958 & 68.03 & $-$1.23 & 11.500 & $-$0.10 & $-$0.65 & 3.4 & $\cdots$ & \phantom{00}n$^{4}$ & & \phantom{00}n$^{16}$ \\
20056+1834 & 58.44 & $-$7.46 & 17.520 & 0.01 & $-$0.52 & 3.7 & $\cdots$ & \phantom{00}n$^{17}$ & & \\
20084+2750 & 66.62 & $-$2.98 & 9.734 & $-$0.09 & $-$0.71 & 3.8 & $\cdots$ & & & \phantom{00}y$^{16}$ \\
20095+2726 & 66.42 & $-$3.38 & 28.830 & $-$0.04 & $-$0.71 & 2.6 & 12.4 & \phantom{00}y$^{17}$ & \phantom{00}n$^{8}$ & \\
20117+1634 & 57.53 & $-$9.75 & 10.600 & $-$0.15 & $-$0.55 & 3.1 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
20118+3107 & 69.77 & $-$1.77 & 5.258 & $-$0.11 & $-$0.59 & 4.9 & $-$6.9 & \phantom{00}n$^{21}$ & & \\
20127+2430 & 64.36 & $-$5.62 & 17.400 & $-$0.05 & $-$0.87 & 3.2 & $\cdots$ & \phantom{00}y$^{4,11,6}$ & \phantom{00}n$^{8}$ & \\
20156+2130 & 62.21 & $-$7.82 & 20.360 & $-$0.13 & $-$0.67 & 2.4 & 21.4 & \phantom{00}n$^{11,25}$ & \phantom{00}n$^{8}$ & \\
20171+2732 & 67.44 & $-$4.73 & 15.370 & $-$0.03 & $-$0.64 & 3.6 & 48.0 & \phantom{00}y$^{17}$ & \phantom{00}y$^{3}$ & \\
20180+3015 & 69.80 & $-$3.36 & 4.125 & $-$0.17 & $-$0.66 & 4.6 & $\cdots$ & \phantom{00}n$^{4}$ & & \\
20181+2234 & 63.44 & $-$7.72 & 25.620 & 0.11 & $-$0.69 & 3.6 & 40.6 & \phantom{00}y$^{17,6}$ & \phantom{00}y$^{28}$ & \phantom{00}n$^{12}$ \\
20246+2813 & 68.97 & $-$5.71 & 13.560 & $-$0.07 & $-$0.85 & 3.4 & 18.1 & \phantom{00}y$^{6}$ & \phantom{00}y$^{3}$ & \phantom{00}y$^{16}$ \\
20280+2631 & 68.00 & $-$7.30 & 17.000 & 0.06 & $-$0.80 & 4.1 & 14.5 & \phantom{00}y$^{17}$ & \phantom{00}y$^{8}$ & \\
20287+2719 & 68.74 & $-$6.97 & 7.199 & $-$0.14 & $-$0.81 & 3.8 & $\cdots$ & \phantom{00}n$^{21}$ & & \\
\end{longtable}
